Multi-Head Attention Residual Unfolded Network for Model-Based Pansharpening

The objective of pansharpening and hypersharpening is to accurately combine a high-resolution panchromatic (PAN) image with a low-resolution multispectral (MS) or hyperspectral (HS) image, respectively. Unfolding fusion methods integrate the powerful representation capabilities of deep learning with the robustness of model-based approaches. These techniques involve unrolling the steps of the optimization scheme derived from the minimization of an energy into a deep learning framework, resulting in efficient and highly interpretable architectures. In this paper, we propose a model-based deep unfolded method for satellite image fusion. Our approach is based on a variational formulation that incorporates the classic observation model for MS/HS data, a high-frequency injection constraint based on the PAN image, and an arbitrary convex prior. For the unfolding stage, we introduce upsampling and downsampling layers that use geometric information encoded in the PAN image through residual networks. The backbone of our method is a multi-head attention residual network (MARNet), which replaces the proximity operator in the optimization scheme and combines multiple head attentions with residual learning to exploit image self-similarities via nonlocal operators defined in terms of patches. Additionally, we incorporate a post-processing module based on the MARNet architecture to further enhance the quality of the fused images. Experimental results on PRISMA, Quickbird, and WorldView2 datasets demonstrate the superior performance of our method and its ability to generalize across different sensor configurations and varying spatial and spectral resolutions. The source code will be available at https://github.com/TAMI-UIB/MARNet.

==> fig_marnet_ablation.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-95, xmax=1995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR},
ymin=6.27296341331111, ymax=62.79359073265,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 33.7817499286276
100 52.5826122727756
200 54.0244127290941
300 56.3410355067715
400 57.0928308764372
500 57.6742842726591
600 57.478148470396
700 58.0159954213117
800 58.0691092124494
900 57.9246012756522
1000 58.3899900685178
1100 57.1219890425984
1200 57.8528728532225
1300 57.8949604644686
1400 58.1612349226416
1500 57.9308512906487
1600 57.8745969878208
1700 57.6601894455099
1800 57.2764230110651
1900 56.6927821437416
};
\addlegendentry{ResNet}
\addplot [semithick, darkorange25512714]
table {%
0 9.01085236722181
100 44.9498202616882
200 46.9748395564191
300 48.8992092840904
400 50.9240415950169
500 50.7167732773126
600 51.0436220968992
700 51.8695965685544
800 52.8985608580515
900 53.2522998950695
1000 53.869656597453
1100 54.0360269791212
1200 54.0703009008091
1300 54.0922971043632
1400 54.1492111120811
1500 54.0653225610509
1600 53.8689025452233
1700 53.20001772006
1800 53.8082399421568
1900 52.9586496652449
};
\addlegendentry{MARNet1}
\addplot [semithick, forestgreen4416044]
table {%
0 17.5462170715991
100 45.1317032515623
200 49.2383573882371
300 49.6848299703626
400 50.7173360759514
500 51.3454266123482
600 51.4403609295687
700 51.9696982505104
800 51.9032644379829
900 52.6088486556026
1000 52.6285415516663
1100 52.7919763225569
1200 53.0351536160729
1300 53.0071861147634
1400 53.0377780622846
1500 53.085470270117
1600 52.9304549526081
1700 53.1608590786767
1800 53.0452431942419
1900 53.2888033958126
};
\addlegendentry{MARNet2}
\addplot [semithick, crimson2143940]
table {%
0 27.4335082270614
100 48.8905108804201
200 51.0744681806363
300 51.5475734103191
400 51.6944578911483
500 51.9083945426906
600 52.4891042707429
700 53.4841539345389
800 54.1626687739801
900 54.5262379799018
1000 54.9156565619586
1100 55.0918313982166
1200 54.8389870386747
1300 54.9734395522562
1400 54.8550549206424
1500 54.6809793398804
1600 54.3950536428014
1700 53.8065732579566
1800 54.4733724878888
1900 54.4832575515851
};
\addlegendentry{MARNet3}
\addplot [semithick, mediumpurple148103189]
table {%
0 9.35843347450921
100 39.3542010217262
200 52.0541569650499
300 52.6195451776861
400 52.5363051526052
500 52.6435298113322
600 53.2871711448341
700 53.9161521857139
800 54.8656721519473
900 55.6190265926575
1000 56.1153347576524
1100 56.9138848968468
1200 57.1902023818146
1300 57.2064793834024
1400 56.691615479081
1500 57.5011291333751
1600 57.709162536409
1700 57.8160673068083
1800 57.5601136011816
1900 58.199217844848
};
\addlegendentry{MARNet4}
\addplot [semithick, sienna1408675]
table {%
0 8.84208283691742
100 37.6300489745866
200 47.4233575122392
300 48.5449724121305
400 48.2020468601917
500 48.5135219300413
600 49.4031942683976
700 50.2603228949015
800 49.6128007897479
900 51.8012707568893
1000 52.28726786983
1100 52.2772826341238
1200 53.1949833401635
1300 53.507790578413
1400 53.1728122034807
1500 54.0880441836933
1600 54.1721096796746
1700 54.3702142429976
1800 54.7491513256744
1900 54.7046609775991
};
\addlegendentry{MARNet5}
\addplot [semithick, orchid227119194]
table {%
0 17.3418339353395
100 48.18841277326
200 52.2507504320215
300 54.8066871120689
400 56.2281638677126
500 56.3011690113645
600 58.518155826485
700 58.9927442438856
800 59.0392299915648
900 58.8680481219232
1000 58.8651212153961
1100 59.0449356611961
1200 59.2296453872235
1300 59.6479754535194
1400 60.0203600034203
1500 60.1508018007259
1600 59.7704404647263
1700 60.2244713090437
1800 59.704752431305
1900 60.1134475285848
};
\addlegendentry{MARNet6}
\end{axis}

\end{tikzpicture}

